Trustworthy Recursive Self-Improvement in the Era of Large Models: Foundation, Risks, Evaluation and Open Challenges

AI systems built around large models increasingly use experience and feedback to make persistent changes to models, prompts, memories, tools, and workflows. Recursive self-improvement (RSI) extends this process to inductive biases and to the mechanisms that govern future updates, which can themselves be revised and reused across improvement cycles. Yet self-modification alone does not guarantee trustworthy improvement. Reported gains may reflect flawed evaluations, previously acquired capabilities may deteriorate, and compliance with behavioral constraints may weaken. Compromised artifacts or sensitive information may also persist in successor systems. Changes to improvement mechanisms may invalidate earlier verification results and make human oversight less effective. This survey presents an operational definition and process framework for RSI and organizes the requirements for trustworthy RSI into four interconnected themes: genuine and sustained improvement; behavioral constraints, alignment, and fairness; system security and privacy; and transparency and controllability. We examine these themes from three perspectives: Improvement Validity, Constraint Preservation, and Effective Oversight. This analysis covers improvement diagnosis, proposal generation, proposal evaluation, and update implementation (S1--S4), including the recursive application of these stages to improvement mechanisms (RI). We review risks, safeguards, and evaluation evidence for individual updates, effects inherited by successor systems, and revisions to improvement mechanisms, while distinguishing direct RSI findings from evidence in related systems. Finally, we examine evaluation settings, identify requirements for independent and longitudinal assessment, and discuss applications and open research problems.

==> fig/taxonomy_roadmap.tex <==
% pjy [Taxonomy] 问题：固定 27cm 宽度及旋转图页超出正常正文版心；修改：图体按 linewidth 等比例缩放，图注使用正文宽度，恢复普通页面排版。
% 56 representative works from the active survey chapters.
% Institutional marks: one selected listed affiliation per paper, not exclusive attribution.
% See representative_works.csv and institution_logo_sources.csv for source mapping.
% Original paper_tree_overview.tex is preserved unchanged.
\begingroup
\setlength{\parskip}{0pt}
\linespread{1}\selectfont
\renewcommand{\sfdefault}{phv}
\renewcommand{\bfdefault}{b}
\definecolor{MapInk}{HTML}{18202D}
\definecolor{MapBlue}{HTML}{347EEA}
\definecolor{MapGreen}{HTML}{13A68D}
\definecolor{MapSand}{HTML}{F29B31}
\definecolor{MapPurple}{HTML}{9760D7}
\hypersetup{hidelinks}
\begin{figure}[!htbp]
\centering
\captionsetup{font=small}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm,
 every node/.style={font=\sffamily,text=MapInk,inner sep=0pt},
 paper/.style={anchor=west,align=left,font=\sffamily\bfseries\fontsize{9.6}{10.5}\selectfont},
 year/.style={font=\sffamily\bfseries\fontsize{11}{13}\selectfont}]
\path[use as bounding box] (0,-.03) rectangle (27,14.0);
\draw[black!17,dash pattern=on 3pt off 3pt,line width=.5pt] (13.5,.15)--(13.5,13.12);
\draw[black!17,dash pattern=on 3pt off 3pt,line width=.5pt] (.05,6.58)--(26.95,6.58);

% Theme 1: 3_validity
\fill[MapBlue,rounded corners=1.2pt] (0.00,0.10) rectangle (0.08,0.92);
\node[anchor=west,text=MapBlue!67!black,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (0.26,0.30) {Genuine and sustained improvement};
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont,text=black!56] at (0.26,0.78) {IMPROVEMENT VALIDITY\enspace /\enspace\hyperref[sec:validity]{Section~\ref*{sec:validity}}};
\draw[-{Stealth[length=2.3mm,width=1.6mm]},MapBlue!75,line width=1.25pt] (0.10,1.76)--(12.95,1.76);
\node[year] at (2.12,1.37) {$\leq$2024};
\fill[MapBlue,draw=white,line width=.9pt] (2.12,1.76) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (4.29,2.08)--(4.29,6.12);
% shumailov2024collapse; year=2024; role=R; affiliation=oxford
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (0.10,2.12) rectangle (4.13,2.68);
\node[paper] at (0.24,2.40) {\hyperlink{cite.shumailov2024collapse}{\begin{adjustbox}{max width=3.25cm}\strut Model Collapse\end{adjustbox}}};
\node at (3.83,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/oxford.png}};
% huang2024selfcorrect; year=2024; role=R; affiliation=google
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (0.10,2.82) rectangle (4.13,3.38);
\node[paper] at (0.24,3.10) {\hyperlink{cite.huang2024selfcorrect}{\begin{adjustbox}{max width=3.25cm}\strut Self-Correction Limits\end{adjustbox}}};
\node at (3.83,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
% schmidhuber2011powerplay; year=2011; role=S; affiliation=idsia
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (0.10,3.52) rectangle (4.13,4.08);
\node[paper] at (0.24,3.80) {\hyperlink{cite.schmidhuber2011powerplay}{\begin{adjustbox}{max width=3.25cm}\strut POWERPLAY\end{adjustbox}}};
\node at (3.83,3.80) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/idsia.png}};
% gerstgrasser2024accumulating; year=2024; role=S; affiliation=stanford
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (0.10,4.22) rectangle (4.13,4.78);
\node[paper] at (0.24,4.50) {\hyperlink{cite.gerstgrasser2024accumulating}{\begin{adjustbox}{max width=3.25cm}\strut Data Accumulation\end{adjustbox}}};
\node at (3.83,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/stanford.png}};
% singh2023restem; year=2023; role=S; affiliation=google
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (0.10,4.92) rectangle (4.13,5.48);
\node[paper] at (0.24,5.20) {\hyperlink{cite.singh2023restem}{\begin{adjustbox}{max width=3.25cm}\strut ReST-EM\end{adjustbox}}};
\node at (3.83,5.20) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
\node[year] at (6.46,1.37) {2025};
\fill[MapBlue,draw=white,line width=.9pt] (6.46,1.76) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (8.64,2.08)--(8.64,6.12);
% yuan2025selfrewarding; year=2025; role=R; affiliation=meta
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (4.45,2.12) rectangle (8.48,2.68);
\node[paper] at (4.59,2.40) {\hyperlink{cite.yuan2025selfrewarding}{\begin{adjustbox}{max width=3.25cm}\strut Self-Rewarding LMs\end{adjustbox}}};
\node at (8.18,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/meta.png}};
% zhang2025ace; year=2025; role=S; affiliation=stanford
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (4.45,2.82) rectangle (8.48,3.38);
\node[paper] at (4.59,3.10) {\hyperlink{cite.zhang2025ace}{\begin{adjustbox}{max width=3.25cm}\strut ACE\end{adjustbox}}};
\node at (8.18,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/stanford.png}};
% zweiger2025seal; year=2025; role=S; affiliation=mit
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (4.45,3.52) rectangle (8.48,4.08);
\node[paper] at (4.59,3.80) {\hyperlink{cite.zweiger2025seal}{\begin{adjustbox}{max width=3.25cm}\strut SEAL\end{adjustbox}}};
\node at (8.18,3.80) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/mit.png}};
% novikov2025alphaevolve; year=2025; role=S; affiliation=google
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (4.45,4.22) rectangle (8.48,4.78);
\node[paper] at (4.59,4.50) {\hyperlink{cite.novikov2025alphaevolve}{\begin{adjustbox}{max width=3.25cm}\strut AlphaEvolve\end{adjustbox}}};
\node at (8.18,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
\node[year] at (10.81,1.37) {2026};
\fill[MapBlue,draw=white,line width=.9pt] (10.81,1.76) circle (.10);
% chen2026falsefrontiers; year=2026; role=R; affiliation=rutgers
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (8.80,2.12) rectangle (12.83,2.68);
\node[paper] at (8.94,2.40) {\hyperlink{cite.chen2026falsefrontiers}{\begin{adjustbox}{max width=3.25cm}\strut CrossFit\end{adjustbox}}};
\node at (12.53,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/rutgers.png}};
% zhang2026grader; year=2026; role=R; affiliation=amazon
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (8.80,2.82) rectangle (12.83,3.38);
\node[paper] at (8.94,3.10) {\hyperlink{cite.zhang2026grader}{\begin{adjustbox}{max width=3.25cm}\strut Who Grades the Grader?\end{adjustbox}}};
\node at (12.53,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/amazon.png}};
% shawn2026pace; year=2026; role=S; affiliation=independent
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (8.80,3.52) rectangle (12.83,4.08);
\node[paper] at (8.94,3.80) {\hyperlink{cite.shawn2026pace}{\begin{adjustbox}{max width=3.25cm}\strut PACE\end{adjustbox}}};
\node at (12.53,3.80) {\textcolor{black!55}{\sffamily\bfseries\fontsize{5.5}{6}\selectfont IND.}};
% xu2026evo2; year=2026; role=S; affiliation=google
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (8.80,4.22) rectangle (12.83,4.78);
\node[paper] at (8.94,4.50) {\hyperlink{cite.xu2026evo2}{\begin{adjustbox}{max width=3.25cm}\strut Evo$^2$\end{adjustbox}}};
\node at (12.53,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
% xu2026drafting; year=2026; role=S; affiliation=tencent
\shade[left color=MapBlue!44,right color=MapBlue!9,rounded corners=2pt] (8.80,4.92) rectangle (12.83,5.48);
\node[paper] at (8.94,5.20) {\hyperlink{cite.xu2026drafting}{\begin{adjustbox}{max width=3.25cm}\strut SpecRSI\end{adjustbox}}};
\node at (12.53,5.20) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/tencent.png}};

% Theme 2: 4_alignment
\fill[MapGreen,rounded corners=1.2pt] (13.90,0.10) rectangle (13.98,0.92);
\node[anchor=west,text=MapGreen!67!black,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (14.16,0.30) {Behavioral constraints, alignment and fairness};
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont,text=black!56] at (14.16,0.78) {CONSTRAINT PRESERVATION\enspace /\enspace\hyperref[sec:behavior]{Section~\ref*{sec:behavior}}};
\draw[-{Stealth[length=2.3mm,width=1.6mm]},MapGreen!75,line width=1.25pt] (14.00,1.76)--(26.85,1.76);
\node[year] at (16.02,1.37) {$\leq$2024};
\fill[MapGreen,draw=white,line width=.9pt] (16.02,1.76) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (18.19,2.08)--(18.19,6.12);
% hashimoto2018fairness; year=2018; role=R; affiliation=stanford
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (14.00,2.12) rectangle (18.03,2.68);
\node[paper] at (14.14,2.40) {\hyperlink{cite.hashimoto2018fairness}{\begin{adjustbox}{max width=3.25cm}\strut Fairness w/o Demographics\end{adjustbox}}};
\node at (17.73,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/stanford.png}};
% qi2024finetuning; year=2024; role=R; affiliation=princeton
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (14.00,2.82) rectangle (18.03,3.38);
\node[paper] at (14.14,3.10) {\hyperlink{cite.qi2024finetuning}{\begin{adjustbox}{max width=3.25cm}\strut Fine-Tuning Safety Loss\end{adjustbox}}};
\node at (17.73,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/princeton.png}};
% kirk2024prism; year=2024; role=S; affiliation=oxford
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (14.00,3.52) rectangle (18.03,4.08);
\node[paper] at (14.14,3.80) {\hyperlink{cite.kirk2024prism}{\begin{adjustbox}{max width=3.25cm}\strut PRISM\end{adjustbox}}};
\node at (17.73,3.80) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/oxford.png}};
% diao2024seas; year=2024; role=S; affiliation=meituan
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (14.00,4.22) rectangle (18.03,4.78);
\node[paper] at (14.14,4.50) {\hyperlink{cite.diao2024seas}{\begin{adjustbox}{max width=3.25cm}\strut SEAS\end{adjustbox}}};
\node at (17.73,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/meituan.png}};
% greenblatt2024alignmentfaking; year=2024; role=R; affiliation=anthropic
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (14.00,4.92) rectangle (18.03,5.48);
\node[paper] at (14.14,5.20) {\hyperlink{cite.greenblatt2024alignmentfaking}{\begin{adjustbox}{max width=3.25cm}\strut Alignment Faking\end{adjustbox}}};
\node at (17.73,5.20) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/anthropic.png}};
\node[year] at (20.37,1.37) {2025};
\fill[MapGreen,draw=white,line width=.9pt] (20.37,1.76) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (22.54,2.08)--(22.54,6.12);
% betley2025emergent; year=2025; role=R; affiliation=ucl
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (18.35,2.12) rectangle (22.38,2.68);
\node[paper] at (18.49,2.40) {\hyperlink{cite.betley2025emergent}{\begin{adjustbox}{max width=3.25cm}\strut Emergent Misalignment\end{adjustbox}}};
\node at (22.08,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/ucl.png}};
% cundy2025liedetectors; year=2025; role=R; affiliation=farai
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (18.35,2.82) rectangle (22.38,3.38);
\node[paper] at (18.49,3.10) {\hyperlink{cite.cundy2025liedetectors}{\begin{adjustbox}{max width=3.25cm}\strut Lie-Detector Evasion\end{adjustbox}}};
\node at (22.08,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/farai.png}};
% wang2025agenticeval; year=2025; role=S; affiliation=fudan
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (18.35,3.52) rectangle (22.38,4.08);
\node[paper] at (18.49,3.80) {\hyperlink{cite.wang2025agenticeval}{\begin{adjustbox}{max width=3.25cm}\strut AgenticEval\end{adjustbox}}};
\node at (22.08,3.80) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/fudan.png}};
% hall2025fairnessreward; year=2025; role=S; affiliation=columbia
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (18.35,4.22) rectangle (22.38,4.78);
\node[paper] at (18.49,4.50) {\hyperlink{cite.hall2025fairnessreward}{\begin{adjustbox}{max width=3.25cm}\strut Fairness Reward Models\end{adjustbox}}};
\node at (22.08,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/columbia.png}};
% tamirisa2025tamper; year=2025; role=S; affiliation=uiuc
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (18.35,4.92) rectangle (22.38,5.48);
\node[paper] at (18.49,5.20) {\hyperlink{cite.tamirisa2025tamper}{\begin{adjustbox}{max width=3.25cm}\strut Tamper Resistance\end{adjustbox}}};
\node at (22.08,5.20) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/uiuc.png}};
\node[year] at (24.71,1.37) {2026};
\fill[MapGreen,draw=white,line width=.9pt] (24.71,1.76) circle (.10);
% shao2026misevolve; year=2026; role=R; affiliation=shanghai_ai
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (22.70,2.12) rectangle (26.73,2.68);
\node[paper] at (22.84,2.40) {\hyperlink{cite.shao2026misevolve}{\begin{adjustbox}{max width=3.25cm}\strut Misevolve\end{adjustbox}}};
\node at (26.43,2.40) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/shanghai_ai.png}};
% das2026seabench; year=2026; role=R; affiliation=virginia
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (22.70,2.82) rectangle (26.73,3.38);
\node[paper] at (22.84,3.10) {\hyperlink{cite.das2026seabench}{\begin{adjustbox}{max width=3.25cm}\strut SEABench\end{adjustbox}}};
\node at (26.43,3.10) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/virginia.png}};
% qu2026she; year=2026; role=S; affiliation=shanghai_ai
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (22.70,3.52) rectangle (26.73,4.08);
\node[paper] at (22.84,3.80) {\hyperlink{cite.qu2026she}{\begin{adjustbox}{max width=3.25cm}\strut SHE\end{adjustbox}}};
\node at (26.43,3.80) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/shanghai_ai.png}};
% zhou2026verifine; year=2026; role=S; affiliation=nvidia
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (22.70,4.22) rectangle (26.73,4.78);
\node[paper] at (22.84,4.50) {\hyperlink{cite.zhou2026verifine}{\begin{adjustbox}{max width=3.25cm}\strut VeriFine\end{adjustbox}}};
\node at (26.43,4.50) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/nvidia.png}};
% yu2026harmonyharness; year=2026; role=S; affiliation=google
\shade[left color=MapGreen!44,right color=MapGreen!9,rounded corners=2pt] (22.70,4.92) rectangle (26.73,5.48);
\node[paper] at (22.84,5.20) {\hyperlink{cite.yu2026harmonyharness}{\begin{adjustbox}{max width=3.25cm}\strut Harmony Harness\end{adjustbox}}};
\node at (26.43,5.20) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};

% Theme 3: 5_security
\fill[MapSand,rounded corners=1.2pt] (0.00,7.05) rectangle (0.08,7.87);
\node[anchor=west,text=MapSand!67!black,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (0.26,7.25) {Security, resilience, privacy and data governance};
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont,text=black!56] at (0.26,7.73) {CONSTRAINT PRESERVATION\enspace /\enspace\hyperref[sec:system-security]{Section~\ref*{sec:system-security}}};
\draw[-{Stealth[length=2.3mm,width=1.6mm]},MapSand!75,line width=1.25pt] (0.10,8.71)--(12.95,8.71);
\node[year] at (2.12,8.32) {$\leq$2024};
\fill[MapSand,draw=white,line width=.9pt] (2.12,8.71) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (4.29,9.03)--(4.29,13.07);
% chen2024agentpoisonredteamingllmagents; year=2024; role=R; affiliation=uchicago
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (0.10,9.07) rectangle (4.13,9.63);
\node[paper] at (0.24,9.35) {\hyperlink{cite.chen2024agentpoisonredteamingllmagents}{\begin{adjustbox}{max width=3.25cm}\strut AgentPoison\end{adjustbox}}};
\node at (3.83,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/uchicago.png}};
% abadi2016deeplearningdifferentialprivacy; year=2016; role=S; affiliation=google
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (0.10,9.77) rectangle (4.13,10.33);
\node[paper] at (0.24,10.05) {\hyperlink{cite.abadi2016deeplearningdifferentialprivacy}{\begin{adjustbox}{max width=3.25cm}\strut DP-SGD\end{adjustbox}}};
\node at (3.83,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
\node[year] at (6.46,8.32) {2025};
\fill[MapSand,draw=white,line width=.9pt] (6.46,8.71) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (8.64,9.03)--(8.64,13.07);
% dong2025minja; year=2025; role=R; affiliation=msu
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (4.45,9.07) rectangle (8.48,9.63);
\node[paper] at (4.59,9.35) {\hyperlink{cite.dong2025minja}{\begin{adjustbox}{max width=3.25cm}\strut MINJA\end{adjustbox}}};
\node at (8.18,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/msu.png}};
% mireshghallah2025cimemoriescompositionalbenchmarkcontextual; year=2025; role=R; affiliation=meta
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (4.45,9.77) rectangle (8.48,10.33);
\node[paper] at (4.59,10.05) {\hyperlink{cite.mireshghallah2025cimemoriescompositionalbenchmarkcontextual}{\begin{adjustbox}{max width=3.25cm}\strut CIMemories\end{adjustbox}}};
\node at (8.18,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/meta.png}};
% debenedetti2025defeatingpromptinjectionsdesign; year=2025; role=S; affiliation=google
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (4.45,10.47) rectangle (8.48,11.03);
\node[paper] at (4.59,10.75) {\hyperlink{cite.debenedetti2025defeatingpromptinjectionsdesign}{\begin{adjustbox}{max width=3.25cm}\strut CaMeL\end{adjustbox}}};
\node at (8.18,10.75) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
% wang2025unveilingprivacyrisksllm; year=2025; role=R; affiliation=msu
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (4.45,11.17) rectangle (8.48,11.73);
\node[paper] at (4.59,11.45) {\hyperlink{cite.wang2025unveilingprivacyrisksllm}{\begin{adjustbox}{max width=3.25cm}\strut MEXTRA\end{adjustbox}}};
\node at (8.18,11.45) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/msu.png}};
\node[year] at (10.81,8.32) {2026};
\fill[MapSand,draw=white,line width=.9pt] (10.81,8.71) circle (.10);
% ying2026skilljackpersistentskillbackdoors; year=2026; role=R; affiliation=tencent
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,9.07) rectangle (12.83,9.63);
\node[paper] at (8.94,9.35) {\hyperlink{cite.ying2026skilljackpersistentskillbackdoors}{\begin{adjustbox}{max width=3.25cm}\strut SkillJack\end{adjustbox}}};
\node at (12.53,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/tencent.png}};
% wu2026evomalselfpoisoningselfevolvingcoding; year=2026; role=R; affiliation=queens
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,9.77) rectangle (12.83,10.33);
\node[paper] at (8.94,10.05) {\hyperlink{cite.wu2026evomalselfpoisoningselfevolvingcoding}{\begin{adjustbox}{max width=3.25cm}\strut EVOMAL\end{adjustbox}}};
\node at (12.53,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/queens.png}};
% wang2026rememberrevealprivacyawarememory; year=2026; role=S; affiliation=shanghaitech
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,10.47) rectangle (12.83,11.03);
\node[paper] at (8.94,10.75) {\hyperlink{cite.wang2026rememberrevealprivacyawarememory}{\begin{adjustbox}{max width=3.25cm}\strut SP-Mem\end{adjustbox}}};
\node at (12.53,10.75) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/shanghaitech.png}};
% zheng2026benchshieldformalmodelbackedinstrumentation; year=2026; role=S; affiliation=dartmouth
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,11.17) rectangle (12.83,11.73);
\node[paper] at (8.94,11.45) {\hyperlink{cite.zheng2026benchshieldformalmodelbackedinstrumentation}{\begin{adjustbox}{max width=3.25cm}\strut BenchShield\end{adjustbox}}};
\node at (12.53,11.45) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/dartmouth.png}};
% zhang2025dgm; year=2026; role=R; affiliation=ubc
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,11.87) rectangle (12.83,12.43);
\node[paper] at (8.94,12.15) {\hyperlink{cite.zhang2025dgm}{\begin{adjustbox}{max width=3.25cm}\strut Darwin G\"odel Machine\end{adjustbox}}};
\node at (12.53,12.15) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/ubc.png}};
% wang2026mempotdefendingmemoryextraction; year=2026; role=S; affiliation=nus
\shade[left color=MapSand!44,right color=MapSand!9,rounded corners=2pt] (8.80,12.57) rectangle (12.83,13.13);
\node[paper] at (8.94,12.85) {\hyperlink{cite.wang2026mempotdefendingmemoryextraction}{\begin{adjustbox}{max width=3.25cm}\strut MemPot\end{adjustbox}}};
\node at (12.53,12.85) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/nus.png}};

% Theme 4: 6_transparency
\fill[MapPurple,rounded corners=1.2pt] (13.90,7.05) rectangle (13.98,7.87);
\node[anchor=west,text=MapPurple!67!black,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (14.16,7.25) {Transparency and controllability};
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont,text=black!56] at (14.16,7.73) {EFFECTIVE OVERSIGHT\enspace /\enspace\hyperref[sec:governance]{Section~\ref*{sec:governance}}};
\draw[-{Stealth[length=2.3mm,width=1.6mm]},MapPurple!75,line width=1.25pt] (14.00,8.71)--(26.85,8.71);
\node[year] at (16.02,8.32) {$\leq$2024};
\fill[MapPurple,draw=white,line width=.9pt] (16.02,8.71) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (18.19,9.03)--(18.19,13.07);
% makelov2024illusion; year=2024; role=R; affiliation=mats
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (14.00,9.07) rectangle (18.03,9.63);
\node[paper] at (14.14,9.35) {\hyperlink{cite.makelov2024illusion}{\begin{adjustbox}{max width=3.25cm}\strut Interpretability Illusion\end{adjustbox}}};
\node at (17.73,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/mats.png}};
% burns2024weaktostrong; year=2024; role=R; affiliation=openai
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (14.00,9.77) rectangle (18.03,10.33);
\node[paper] at (14.14,10.05) {\hyperlink{cite.burns2024weaktostrong}{\begin{adjustbox}{max width=3.25cm}\strut Weak-to-Strong\end{adjustbox}}};
\node at (17.73,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/openai.png}};
% greenblatt2024control; year=2024; role=S; affiliation=redwood
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (14.00,10.47) rectangle (18.03,11.03);
\node[paper] at (14.14,10.75) {\hyperlink{cite.greenblatt2024control}{\begin{adjustbox}{max width=3.25cm}\strut AI Control\end{adjustbox}}};
\node at (17.73,10.75) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/redwood.png}};
% clymer2024safetycases; year=2024; role=S; affiliation=columbia
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (14.00,11.17) rectangle (18.03,11.73);
\node[paper] at (14.14,11.45) {\hyperlink{cite.clymer2024safetycases}{\begin{adjustbox}{max width=3.25cm}\strut Safety Cases\end{adjustbox}}};
\node at (17.73,11.45) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/columbia.png}};
% orseau2016interruptible; year=2016; role=S; affiliation=google
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (14.00,11.87) rectangle (18.03,12.43);
\node[paper] at (14.14,12.15) {\hyperlink{cite.orseau2016interruptible}{\begin{adjustbox}{max width=3.25cm}\strut Safe Interruptibility\end{adjustbox}}};
\node at (17.73,12.15) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/google.png}};
\node[year] at (20.37,8.32) {2025};
\fill[MapPurple,draw=white,line width=.9pt] (20.37,8.71) circle (.10);
\draw[black!14,dash pattern=on 3pt off 3pt,line width=.4pt] (22.54,9.03)--(22.54,13.07);
% baker2025monitoring; year=2025; role=R; affiliation=openai
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (18.35,9.07) rectangle (22.38,9.63);
\node[paper] at (18.49,9.35) {\hyperlink{cite.baker2025monitoring}{\begin{adjustbox}{max width=3.25cm}\strut Monitoring / Obfuscation\end{adjustbox}}};
\node at (22.08,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/openai.png}};
% goel2025thinkalike; year=2025; role=R; affiliation=ellis
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (18.35,9.77) rectangle (22.38,10.33);
\node[paper] at (18.49,10.05) {\hyperlink{cite.goel2025thinkalike}{\begin{adjustbox}{max width=3.25cm}\strut Great Models Think Alike\end{adjustbox}}};
\node at (22.08,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/ellis.png}};
% mueller2025mib; year=2025; role=S; affiliation=bu
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (18.35,10.47) rectangle (22.38,11.03);
\node[paper] at (18.49,10.75) {\hyperlink{cite.mueller2025mib}{\begin{adjustbox}{max width=3.25cm}\strut MIB\end{adjustbox}}};
\node at (22.08,10.75) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/bu.png}};
% jung2025escalate; year=2025; role=S; affiliation=uw
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (18.35,11.17) rectangle (22.38,11.73);
\node[paper] at (18.49,11.45) {\hyperlink{cite.jung2025escalate}{\begin{adjustbox}{max width=3.25cm}\strut Trust or Escalate\end{adjustbox}}};
\node at (22.08,11.45) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/uw.png}};
% cemri2025mast; year=2025; role=R; affiliation=berkeley
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (18.35,11.87) rectangle (22.38,12.43);
\node[paper] at (18.49,12.15) {\hyperlink{cite.cemri2025mast}{\begin{adjustbox}{max width=3.25cm}\strut MAST\end{adjustbox}}};
\node at (22.08,12.15) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/berkeley.png}};
\node[year] at (24.71,8.32) {2026};
\fill[MapPurple,draw=white,line width=.9pt] (24.71,8.71) circle (.10);
% huang2026reward; year=2026; role=R; affiliation=notredame
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (22.70,9.07) rectangle (26.73,9.63);
\node[paper] at (22.84,9.35) {\hyperlink{cite.huang2026reward}{\begin{adjustbox}{max width=3.25cm}\strut Research Reward Hacking\end{adjustbox}}};
\node at (26.43,9.35) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/notredame.png}};
% terekhov2026adaptivemonitors; year=2026; role=R; affiliation=epfl
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (22.70,9.77) rectangle (26.73,10.33);
\node[paper] at (22.84,10.05) {\hyperlink{cite.terekhov2026adaptivemonitors}{\begin{adjustbox}{max width=3.25cm}\strut Adaptive Monitor Attacks\end{adjustbox}}};
\node at (26.43,10.05) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/epfl.png}};
% lin2026ahe; year=2026; role=S; affiliation=fudan
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (22.70,10.47) rectangle (26.73,11.03);
\node[paper] at (22.84,10.75) {\hyperlink{cite.lin2026ahe}{\begin{adjustbox}{max width=3.25cm}\strut AHE\end{adjustbox}}};
\node at (26.43,10.75) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/fudan.png}};
% eisenach2026l3m; year=2026; role=S; affiliation=amazon
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (22.70,11.17) rectangle (26.73,11.73);
\node[paper] at (22.84,11.45) {\hyperlink{cite.eisenach2026l3m}{\begin{adjustbox}{max width=3.25cm}\strut L3M\end{adjustbox}}};
\node at (26.43,11.45) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/amazon.png}};
% barke2026agentrx; year=2026; role=S; affiliation=microsoft
\shade[left color=MapPurple!44,right color=MapPurple!9,rounded corners=2pt] (22.70,11.87) rectangle (26.73,12.43);
\node[paper] at (22.84,12.15) {\hyperlink{cite.barke2026agentrx}{\begin{adjustbox}{max width=3.25cm}\strut AgentRx\end{adjustbox}}};
\node at (26.43,12.15) {\includegraphics[width=.44cm,height=.44cm,keepaspectratio]{fig/institution_logos/microsoft.png}};

\end{tikzpicture}%
}

\vspace{-0.8em}
\caption{\textbf{A taxonomy roadmap of representative work on trustworthy RSI.}
The four themes follow Sections~\ref{sec:validity}--\ref{sec:governance}, with shared chronological columns. Each institutional mark identifies a selected author affiliation, rather than all collaborators. The selection spans risks, limitations, safeguards, and enabling methods at different levels of improvement; inclusion does not imply demonstrated strict RI or durable protection. Arrows indicate time, not causal influence.}
\label{fig:taxonomy-roadmap}
\end{figure}
\endgroup

